Seamless Integration of Analysis and Design: Automatic CAD Reconstruction of Post-Analysis Geometries

A key step during industrial design is the passing of design information from computer aided design (CAD) to analysis tools (CAE) and vice versa. Here, one is faced with a severe incompatibility in geometry representation: While CAD is usually based on surface representations, analysis mostly relies on volumetric representations. The forward pass, i.e., converting CAD data to computational meshes, is well understood and established. However, the same does not hold for the inverse direction, i.e., CAD reconstruction of deformed geometries resulting, e.g., from shape optimization. The few reconstruction methods reported mainly rely on spline fitting, in particular methods that rely on creating new splines simililar to shape reconstruction from 3D imaging. In contrast, this paper studies a novel approach that reuses the CAD data given in the initial design. We show that this concept leads to precise shape reconstructions while also preserving the initial notion of features defined during design. Furthermore, reusing the initial CAD representation reduces the shape reconstruction problem to a shape modification problem. We study this unique feature and show that it enables the reconstruction of CAD data from computational meshes by composing each spline in the initial CAD data with a single, global deformation spline. While post-processing is needed for use in current CAD software, this novel approach not only allows creating watertight models, but also enables reconstructing complete CAD models even from defeatured computational meshes.

==> input/figure_composition.tex <==

\begin{tikzpicture}[
    squarednode/.style={rectangle, draw=white!60, fill=white!5, very thick, minimum size=5mm, node distance=0.5cm, minimum height=1.3cm},
    textnode/.style={rectangle,very thick, align=center, minimum height=1cm},
    arr/.style={black, -{latex}, shorten <= 1pt, dashed},
    ]
    \def \pwidth {3cm}
    
    %Nodes
    \node[squarednode, align=center, fill=red!, minimum height=2.2cm, minimum width=2.2cm] (shapeMod){};
    
    \node[squarednode]   [above left = of shapeMod] (defeaturedMesh)      {\includegraphics[width=\pwidth]{figs/figure_mesh_initial_pink.png}};
    \node[squarednode]   [above right = of shapeMod] (deformedMesh) {\includegraphics[width=\pwidth]{figs/figure_mesh_deformed_pink.png}};
    \node[squarednode, align=center]   (initCad) [below left =  of shapeMod] {\includegraphics[width=\pwidth]{figs/figure_details_h.png} } ;
    \node[squarednode]  (deformedDetailedCad) [below right=  of shapeMod] {\includegraphics[width=\pwidth]{figs/figure_details_deformed_h.png}};

    \node (ssouth) at ($(shapeMod.south)!0.5!(shapeMod.center)$){};
    \node (snorth) at ($(shapeMod.north)!0.5!(shapeMod.center)$){};

    \draw[thick, black] (initCad.north) to [out=40,in=180] node[near start, 
          above] (bnode){\small(B)} (ssouth) ;
    \draw[thick, black] (ssouth.180) to (ssouth.0);
    \draw[thick, black, -{latex}] (ssouth) to [out=0,in=140] (deformedDetailedCad.north) ;
    
    \node[squarednode] [above= 0.24cm of bnode] {\small(A)};
    \draw[thick, black] (defeaturedMesh.south) to [out=-40,in=180] node[near start, below] {} (snorth);
    \draw[thick, black] (snorth.180) to (snorth.0);
    \draw[thick, black, -{latex}] (snorth) to [out=0,in=-140]  (deformedMesh.south);

    \node[squarednode] (whatever){\includegraphics[width=2.2cm, angle=270]{figs/figure_trivariate_mapping.png}};
    \node[black, align=center] [above = -0.2cm of whatever] {\footnotesize $\boldsymbol{\mathcal{T}}: \boldsymbol{\mathcal{X}} \to \boldsymbol{\hat{\mathcal{X}}}$};
\end{tikzpicture}

==> input/figure_design_flow.tex <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}
    [
    squarednode/.style={rectangle, very thick, 
    minimum size=5mm, 
    node distance=0.1cm, 
    minimum height=1.3cm, fontscale=\footnotesize, align=center, minimum width=3cm},
    textnode/.style={rectangle,very thick, align=center, minimum height=1.5cm, fontscale=\footnotesize, minimum width=3cm},
    textn/.style={rectangle,very thick, align=center, minimum height=0.1cm, fontscale=\footnotesize, minimum width=0.1cm},
    arr/.style={thick, black, -{latex}, shorten <= 1pt, font=\footnotesize},
    fontscale/.style = {font=\footnotesize},
    objectnode/.style={rectangle, draw=black!100, fill=white!5, rounded corners,
    minimum size=1mm, 
    node distance=0.7cm, 
    minimum height=0.1cm, fontscale=\footnotesize, align=center, minimum width=0.1cm},
    ]
    \def \pwidth {3.0cm}
    
    % First is bottom, second is right
    \def \nodedist{0.45cm}
    \def \textdist{-0.5cm}
    %Nodes
    \node[objectnode] (requirements) {Design requirements};
    \node[objectnode] [below= 1.5cm of requirements, align=center] (initial) {Initial design with \\ prescribed topology};
    \node[squarednode, align=center, below= of initial]   (initCad) { \includegraphics[width=\pwidth]{figs/figure_details_h.png} } ;
    
    \node[squarednode]   (defeaturedCad)      [right= 0.7cm of initCad] {\includegraphics[width=\pwidth]{figs/figure_defeatured_h.png} };
    \node[textnode]      (defeaturedCadFont) [above= \textdist of defeaturedCad, align=left] {Defeatured design } ;
    \node[squarednode]   (defeaturedMesh)     [right= \nodedist of defeaturedCad] {\includegraphics[width=\pwidth]{figs/figure_mesh_initial_pink.png}};
    \node[textnode]      (defeaturedMeshFont) [above= \textdist of defeaturedMesh] {Computational mesh} ;
    
    \node[squarednode]   (deformedMesh)       [below= \nodedist of defeaturedMesh] {\includegraphics[width=\pwidth]{figs/figure_mesh_deformed_pink.png}};
    \node[textnode]      (deformedMeshFont)   [below= \textdist of deformedMesh] {Deformed  mesh} ;
    \node[textnode]      (composition)   [left= 0.7cm of deformedMesh, align=center] {Composition-based \\ shape reconstruction} ;
    
    \node[squarednode]  (deformedDetailedCad) [below= \nodedist of initCad] {\includegraphics[width=\pwidth]{figs/figure_details_deformed_h.png}};
    \node[textnode, align=left]      (deformedDetailedCadFont)  [below= \textdist of deformedDetailedCad] {
        \begin{tabular}{c}
            Shape-optimized \\
            design \\ 
            \end{tabular}}  ;
    \node[objectnode]  (manufacturing) [below= \nodedist of deformedDetailedCadFont] {Manfacturing} ;
    
    \node[textn, align=right] (design) at ($(initial.north east) + (-0.40, 0.6)$) {\textit{Design}}; 

    \node[textn, align=left] (helper) at ($(composition.west) + (0.6, 0.0)$) {};
    \node[textn, align=right] (analysis) at (helper.center |- design.center) {\textit{Analysis}};

    \begin{pgfonlayer}{background layer}
        \draw[thick,dotted, rounded corners, fill=mygreen!10] ($(deformedDetailedCadFont.south west)+ (-0.1,0.1)$) rectangle ($(design.north east)+(0.05,0.1)$) node (rect){};
        \draw[thick,dotted, rounded corners, fill=myblue!10] ($(analysis.north west)+(-0.05,0.1)$) rectangle ($(deformedMeshFont.south east)+(1.62,0.1)$) node (rect){};
    \end{pgfonlayer}

    \draw[arr] (initCad.east) -- (defeaturedCad.west);
    \draw[arr] (defeaturedCad.east) -- (defeaturedMesh.west);

    \begin{pgfonlayer}{background layer}
        \draw[arr] (defeaturedMesh.east) to [out=-30,in=30] 
        node[midway, align=left, fill=myblue!10, outer sep=-20.0, inner sep=0.0] (sm) 
        {\footnotesize {
            \begin{tabular}{c}
                Shape \\
                modification
            \end{tabular}}} 
        (deformedMesh.east) ;
    \end{pgfonlayer}

    \draw[arr] (requirements.south) -- (initial.north); 
    \draw[arr] (deformedMesh.west) -- (composition.east);
    \draw[arr] (composition.west) -- (deformedDetailedCad.east); 
    \draw[arr] (deformedDetailedCadFont.south) ++ (0, 0.2) -- (manufacturing.north); 
   

\end{tikzpicture}

==> input/figure_intro.tex <==
\begin{tikzpicture}
    [
    squarednode/.style={rectangle, draw=white!60, fill=white!5, very thick, 
    minimum size=5mm, 
    node distance=0.1cm, 
    minimum height=1.3cm, fontscale=\footnotesize, align=center, minimum width=3cm},
    textnode/.style={rectangle,very thick, align=center, minimum height=1.5cm, fontscale=\footnotesize, minimum width=3cm},
    arr/.style={thick, black, -{latex}, shorten <= 1pt, dashed, font=\footnotesize},
    fontscale/.style = {font=\footnotesize},
    ]
    % Pictures width / height = 0.3025
    \def \pwidth {3.0cm}
    
    % First is bottom, second is right
    \def \nodedist{1.05cm and -1.6cm}
    \def \textdist{-0.3cm}
    %Nodes
    \node[squarednode, align=center]   (initCad) { \includegraphics[width=\pwidth]{details_h.png} } ;
    \node[textnode]      (initCadFont) [below= \textdist of initCad] { (a) Initial CAD \\ geometry} ;
    \node[squarednode]   (defeaturedCad)      [below right= \nodedist of initCad] {\includegraphics[width=\pwidth]{defeatured_h.png} };
    \node[textnode]      (defeaturedCadFont) [below= \textdist of defeaturedCad] {(b) Defeatured CAD \\ geometry } ;
    \node[squarednode]   (defeaturedMesh)     [below right= \nodedist of defeaturedCad] {\includegraphics[width=\pwidth]{mesh_initial_pink.png}};
    \node[textnode]      (defeaturedMeshFont) [below= \textdist of defeaturedMesh] {(c) Computational \\ mesh} ;
    \node[squarednode, align=center, rounded corners, draw=black]   (shapeMod)  [below right=\nodedist of defeaturedMesh] {Shape \\ modification};
    \node[squarednode]   (deformedMesh)       [above right= \nodedist of shapeMod] {\includegraphics[width=\pwidth]{mesh_deformed_pink.png}};
    \node[textnode]      (deformedMeshFont)   [below= \textdist of deformedMesh] {(d) Deformed \\ mesh} ;
    \node[squarednode]   (deformedCad)        [above right= \nodedist of deformedMesh] {\includegraphics[width=\pwidth]{deformed_h.png}};
    \node[textnode]      (deformedCadFont)    [below= \textdist of deformedCad] {(e) Deformed defeatured \\ CAD geometry};
    \node[squarednode]    (deformedDetailedCad) [above right= \nodedist of deformedCad] {\includegraphics[width=\pwidth]{details_deformed_h.png}};
    \node[textnode]      (deformedDetailedCadFont)  [below= \textdist of deformedDetailedCad] {(f) Deformed CAD\\  geometry} ;
    % \draw[arr, red] (initCadFont.west) -- (shapeMod.west);
    \draw[arr] (initCadFont.west) -- (defeaturedCadFont.west); 
    \draw[arr] (defeaturedCadFont.west) -- (defeaturedMeshFont.west); 
    \draw[arr]  (defeaturedMeshFont.west) -- (shapeMod.west); 
    \draw[arr]  (shapeMod.east) -- (deformedMeshFont.east); 
    \draw[arr, solid]  (deformedMeshFont.east) -- (deformedCadFont.east); 
    \draw[arr, solid] (defeaturedCad) -- (deformedCad) node[midway, above=0.0, align=center] {}; ; 
    \draw[arr, solid]  (deformedCadFont.east) -- (deformedDetailedCadFont.east); 
    \draw[arr, solid]  (initCad) -- (deformedDetailedCad) node[midway, below=0.9, align=center] {Spline composition}; 
    
    
\end{tikzpicture}

==> input/figure_splinefit.tex <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}
		[
		textn/.style={rectangle,very thick, align=center, minimum height=0.1cm, fontscale=\footnotesize, minimum width=0.1cm},
		arr/.style={thick, black, -{latex}, shorten <= 1pt, font=\footnotesize},
		fontscale/.style = {font=\footnotesize},
		objectnode/.style={rectangle, fill=white!5, draw=white,
			minimum size=1mm, 	
			node distance=1.5cm, 
			minimum height=0.1cm, fontscale=\footnotesize, align=center, minimum width=0.1cm},
		]
		\def \pwidth {0.1}    
		\def \nodedist{1.5cm} 
		\def \textdist{1.4cm}
		
		\node[objectnode, align=center] (initPts) 
			{ \includegraphics[scale=\pwidth, angle=270]{figs/figure_splinefit_0.png} } ;
		\node[objectnode, align=center, right = of initPts] (parametric) 
			{ \includegraphics[scale=\pwidth, angle=270]{figs/figure_splinefit_1.png} } ;
		\node[objectnode, align=left, below right= -3.3cm and \nodedist of parametric] (deformed) 
			{ \includegraphics[scale=\pwidth, angle=270]{figs/figure_splinefit_2.png} } ;

		\draw[arr] (initPts.east) -- (parametric.west) 	node[midway,below = \textdist, align=center]{Comprise in \\ parameter space}; 
		\draw[arr] (parametric.east) -- (deformed.west |- parametric.center) node[midway, below = \textdist, align=center]{Fit spline}; 
		
		\node[textn] (trivar) at ($(deformed.north west) + (1, 0)$) {Fitted trivariate mapping} ;
		\node[textn] [left = 0.4cm of trivar] (pointcloud) {Shape-optimized point cloud};

		\node[textn] at ($(initPts.south)+(0,-0.2)$) {(A)};
		\node[textn] at ($(parametric.south)+(0,-0.2)$) {(B)};
		\node[textn] at ($(deformed.south)+(0.9,0.5)$) (deformed.south) {(C)};	
		
		\draw[arr, dotted] (trivar.south) -- ($(deformed.center) + (0, 1.0)$);
		\draw[arr, dotted] ($(pointcloud.south east) + (0., 0.)$) -- ($(deformed.center) + (-0.15, 0.1)$);
	\end{tikzpicture}

==> input/shape.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55]

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (551.12,80.22) -- (557.52,88.42) -- (544.73,88.42) -- cycle ;
\draw    (541.07,89.63) -- (563,89.63) ;
\draw    (542.9,89.63) -- (541.07,91) ;
\draw    (544.73,89.63) -- (542.9,91) ;
\draw    (546.55,89.63) -- (544.73,91) ;
\draw    (548.38,89.63) -- (546.55,91) ;
\draw    (550.21,89.63) -- (548.38,91) ;
\draw    (552.04,89.63) -- (550.21,91) ;
\draw    (553.86,89.63) -- (552.04,91) ;
\draw    (555.69,89.63) -- (553.86,91) ;
\draw    (557.52,89.63) -- (555.69,91) ;
\draw    (559.35,89.63) -- (557.52,91) ;
\draw    (561.17,89.63) -- (559.35,91) ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (549.3,80.22) .. controls (549.3,79.46) and (550.11,78.85) .. (551.12,78.85) .. controls (552.13,78.85) and (552.95,79.46) .. (552.95,80.22) .. controls (552.95,80.97) and (552.13,81.58) .. (551.12,81.58) .. controls (550.11,81.58) and (549.3,80.97) .. (549.3,80.22) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.05,80.32) -- (290.45,89.14) -- (277.65,89.14) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.22,80.32) .. controls (282.22,79.51) and (283.04,78.85) .. (284.05,78.85) .. controls (285.06,78.85) and (285.88,79.51) .. (285.88,80.32) .. controls (285.88,81.13) and (285.06,81.79) .. (284.05,81.79) .. controls (283.04,81.79) and (282.22,81.13) .. (282.22,80.32) -- cycle ;
\draw    (274,89.14) -- (295.93,89.14) ;
\draw    (275.83,89.14) -- (274,90.61) ;
\draw    (277.65,89.14) -- (275.83,90.61) ;
\draw    (279.48,89.14) -- (277.65,90.61) ;
\draw    (281.31,89.14) -- (279.48,90.61) ;
\draw    (283.14,89.14) -- (281.31,90.61) ;
\draw    (284.96,89.14) -- (283.14,90.61) ;
\draw    (286.79,89.14) -- (284.96,90.61) ;
\draw    (288.62,89.14) -- (286.79,90.61) ;
\draw    (290.45,89.14) -- (288.62,90.61) ;
\draw    (292.27,89.14) -- (290.45,90.61) ;
\draw    (294.1,89.14) -- (292.27,90.61) ;

\draw  [color={rgb, 255:red, 156; green, 59; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 156; green, 59; blue, 100 }  ,fill opacity=1 ] (504.56,35.73) -- (550.28,78.85) -- (503.28,78.85) -- (282.77,78.85) -- (330.61,35.73) -- (440.43,35.73) -- cycle ;
\draw    (416.53,6) -- (416.53,28.78) -- (416.53,33) ;
\draw [shift={(416.53,36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.14,57.34) .. controls (399.14,48.94) and (406.92,42.13) .. (416.53,42.13) .. controls (426.13,42.13) and (433.91,48.94) .. (433.91,57.34) .. controls (433.91,65.74) and (426.13,72.56) .. (416.53,72.56) .. controls (406.92,72.56) and (399.14,65.74) .. (399.14,57.34) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.5,57.24) .. controls (454.5,48.84) and (462.28,42.03) .. (471.89,42.03) .. controls (481.49,42.03) and (489.27,48.84) .. (489.27,57.24) .. controls (489.27,65.64) and (481.49,72.46) .. (471.89,72.46) .. controls (462.28,72.46) and (454.5,65.64) .. (454.5,57.24) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.78,57.29) .. controls (343.78,48.89) and (351.56,42.08) .. (361.17,42.08) .. controls (370.77,42.08) and (378.55,48.89) .. (378.55,57.29) .. controls (378.55,65.69) and (370.77,72.51) .. (361.17,72.51) .. controls (351.56,72.51) and (343.78,65.69) .. (343.78,57.29) -- cycle ;

% Text Node
\draw (423,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small F}};

\end{tikzpicture}


==> input/shape_optimized.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55]

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (543.12,80.22) -- (549.52,88.42) -- (536.73,88.42) -- cycle ;
\draw    (533.07,89.63) -- (555,89.63) ;
\draw    (534.9,89.63) -- (533.07,91) ;
\draw    (536.73,89.63) -- (534.9,91) ;
\draw    (538.55,89.63) -- (536.73,91) ;
\draw    (540.38,89.63) -- (538.55,91) ;
\draw    (542.21,89.63) -- (540.38,91) ;
\draw    (544.04,89.63) -- (542.21,91) ;
\draw    (545.86,89.63) -- (544.04,91) ;
\draw    (547.69,89.63) -- (545.86,91) ;
\draw    (549.52,89.63) -- (547.69,91) ;
\draw    (551.35,89.63) -- (549.52,91) ;
\draw    (553.17,89.63) -- (551.35,91) ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (541.3,80.22) .. controls (541.3,79.46) and (542.11,78.85) .. (543.12,78.85) .. controls (544.13,78.85) and (544.95,79.46) .. (544.95,80.22) .. controls (544.95,80.97) and (544.13,81.58) .. (543.12,81.58) .. controls (542.11,81.58) and (541.3,80.97) .. (541.3,80.22) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.05,80.32) -- (282.45,89.14) -- (269.65,89.14) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.22,80.32) .. controls (274.22,79.51) and (275.04,78.85) .. (276.05,78.85) .. controls (277.06,78.85) and (277.88,79.51) .. (277.88,80.32) .. controls (277.88,81.13) and (277.06,81.79) .. (276.05,81.79) .. controls (275.04,81.79) and (274.22,81.13) .. (274.22,80.32) -- cycle ;
\draw    (266,89.14) -- (287.93,89.14) ;
\draw    (267.83,89.14) -- (266,90.61) ;
\draw    (269.65,89.14) -- (267.83,90.61) ;
\draw    (271.48,89.14) -- (269.65,90.61) ;
\draw    (273.31,89.14) -- (271.48,90.61) ;
\draw    (275.14,89.14) -- (273.31,90.61) ;
\draw    (276.96,89.14) -- (275.14,90.61) ;
\draw    (278.79,89.14) -- (276.96,90.61) ;
\draw    (280.62,89.14) -- (278.79,90.61) ;
\draw    (282.45,89.14) -- (280.62,90.61) ;
\draw    (284.27,89.14) -- (282.45,90.61) ;
\draw    (286.1,89.14) -- (284.27,90.61) ;

\draw  [color={rgb, 255:red, 156; green, 59; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 156; green, 59; blue, 100 }  ,fill opacity=1 ] (495.72,35.73) -- (542.28,78.85) -- (495.28,78.85) -- (274.77,78.85) -- (322.61,35.73) -- (432.43,35.73) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.99,47.49) .. controls (335.76,43.57) and (351.37,41.12) .. (357.69,43.57) .. controls (364.01,46.02) and (377.61,51.51) .. (362.08,63.17) .. controls (346.55,74.83) and (333.75,71.5) .. (313.84,71.01) .. controls (293.92,70.52) and (318.22,51.41) .. (326.99,47.49) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.26,43.96) .. controls (441.98,46.65) and (438.66,48.73) .. (432.65,59.64) .. controls (426.63,70.56) and (424.19,71.45) .. (410.72,71.4) .. controls (397.25,71.35) and (389,67.3) .. (386,60) .. controls (383,52.7) and (376.2,46.26) .. (388.79,43.96) .. controls (401.39,41.67) and (414.54,41.28) .. (428.26,43.96) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,42.56) .. controls (485.88,45.4) and (504.3,53.24) .. (510.7,62.16) .. controls (517.09,71.08) and (497.29,69.71) .. (480,70) .. controls (462.71,70.29) and (455.62,70.49) .. (453.69,62.16) .. controls (451.75,53.83) and (449.12,45.99) .. (458.07,42.56) .. controls (467.03,39.13) and (474.12,39.72) .. (480,42.56) -- cycle ;
\draw    (408.53,6) -- (408.53,28.78) -- (408.53,33) ;
\draw [shift={(408.53,36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (415,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small F}};

\end{tikzpicture}


==> input/topology.tex <==


\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55]

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (553.12,83.22) -- (559.52,91.42) -- (546.73,91.42) -- cycle ;
\draw    (543.07,92.63) -- (565,92.63) ;
\draw    (544.9,92.63) -- (543.07,94) ;
\draw    (546.73,92.63) -- (544.9,94) ;
\draw    (548.55,92.63) -- (546.73,94) ;
\draw    (550.38,92.63) -- (548.55,94) ;
\draw    (552.21,92.63) -- (550.38,94) ;
\draw    (554.04,92.63) -- (552.21,94) ;
\draw    (555.86,92.63) -- (554.04,94) ;
\draw    (557.69,92.63) -- (555.86,94) ;
\draw    (559.52,92.63) -- (557.69,94) ;
\draw    (561.35,92.63) -- (559.52,94) ;
\draw    (563.17,92.63) -- (561.35,94) ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (551.3,83.22) .. controls (551.3,82.46) and (552.11,81.85) .. (553.12,81.85) .. controls (554.13,81.85) and (554.95,82.46) .. (554.95,83.22) .. controls (554.95,83.97) and (554.13,84.58) .. (553.12,84.58) .. controls (552.11,84.58) and (551.3,83.97) .. (551.3,83.22) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.05,83.32) -- (292.45,92.14) -- (279.65,92.14) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.22,83.32) .. controls (284.22,82.51) and (285.04,81.85) .. (286.05,81.85) .. controls (287.06,81.85) and (287.88,82.51) .. (287.88,83.32) .. controls (287.88,84.13) and (287.06,84.79) .. (286.05,84.79) .. controls (285.04,84.79) and (284.22,84.13) .. (284.22,83.32) -- cycle ;
\draw    (276,92.14) -- (297.93,92.14) ;
\draw    (277.83,92.14) -- (276,93.61) ;
\draw    (279.65,92.14) -- (277.83,93.61) ;
\draw    (281.48,92.14) -- (279.65,93.61) ;
\draw    (283.31,92.14) -- (281.48,93.61) ;
\draw    (285.14,92.14) -- (283.31,93.61) ;
\draw    (286.96,92.14) -- (285.14,93.61) ;
\draw    (288.79,92.14) -- (286.96,93.61) ;
\draw    (290.62,92.14) -- (288.79,93.61) ;
\draw    (292.45,92.14) -- (290.62,93.61) ;
\draw    (294.27,92.14) -- (292.45,93.61) ;
\draw    (296.1,92.14) -- (294.27,93.61) ;

\draw  [color={rgb, 255:red, 156; green, 59; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 156; green, 59; blue, 100 }  ,fill opacity=1 ] (552.45,40.48) -- (552.28,81.85) -- (284.77,81.85) -- (284.45,38.48) -- cycle ;
\draw    (418.53,9) -- (418.53,31.78) -- (418.53,36) ;
\draw [shift={(418.53,39)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (425,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small F}};

\end{tikzpicture}


==> input/topology_optimized.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55]

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (556.12,80.22) -- (562.52,88.42) -- (549.73,88.42) -- cycle ;
\draw    (546.07,89.63) -- (568,89.63) ;
\draw    (547.9,89.63) -- (546.07,91) ;
\draw    (549.73,89.63) -- (547.9,91) ;
\draw    (551.55,89.63) -- (549.73,91) ;
\draw    (553.38,89.63) -- (551.55,91) ;
\draw    (555.21,89.63) -- (553.38,91) ;
\draw    (557.04,89.63) -- (555.21,91) ;
\draw    (558.86,89.63) -- (557.04,91) ;
\draw    (560.69,89.63) -- (558.86,91) ;
\draw    (562.52,89.63) -- (560.69,91) ;
\draw    (564.35,89.63) -- (562.52,91) ;
\draw    (566.17,89.63) -- (564.35,91) ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (554.3,80.22) .. controls (554.3,79.46) and (555.11,78.85) .. (556.12,78.85) .. controls (557.13,78.85) and (557.95,79.46) .. (557.95,80.22) .. controls (557.95,80.97) and (557.13,81.58) .. (556.12,81.58) .. controls (555.11,81.58) and (554.3,80.97) .. (554.3,80.22) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.05,80.32) -- (295.45,89.14) -- (282.65,89.14) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287.22,80.32) .. controls (287.22,79.51) and (288.04,78.85) .. (289.05,78.85) .. controls (290.06,78.85) and (290.88,79.51) .. (290.88,80.32) .. controls (290.88,81.13) and (290.06,81.79) .. (289.05,81.79) .. controls (288.04,81.79) and (287.22,81.13) .. (287.22,80.32) -- cycle ;
\draw    (279,89.14) -- (300.93,89.14) ;
\draw    (280.83,89.14) -- (279,90.61) ;
\draw    (282.65,89.14) -- (280.83,90.61) ;
\draw    (284.48,89.14) -- (282.65,90.61) ;
\draw    (286.31,89.14) -- (284.48,90.61) ;
\draw    (288.14,89.14) -- (286.31,90.61) ;
\draw    (289.96,89.14) -- (288.14,90.61) ;
\draw    (291.79,89.14) -- (289.96,90.61) ;
\draw    (293.62,89.14) -- (291.79,90.61) ;
\draw    (295.45,89.14) -- (293.62,90.61) ;
\draw    (297.27,89.14) -- (295.45,90.61) ;
\draw    (299.1,89.14) -- (297.27,90.61) ;

\draw  [color={rgb, 255:red, 156; green, 59; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 156; green, 59; blue, 100 }  ,fill opacity=1 ] (509.56,35.73) -- (555.28,78.85) -- (508.28,78.85) -- (287.77,78.85) -- (335.61,35.73) -- (445.43,35.73) -- cycle ;
\draw    (421.53,6) -- (421.53,28.78) -- (421.53,33) ;
\draw [shift={(421.53,36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.42,57.15) .. controls (532.42,72.15) and (527.42,70.15) .. (511.42,70.15) .. controls (495.42,70.15) and (482.03,70.38) .. (462.51,70.14) .. controls (442.98,69.91) and (461.42,63.15) .. (475.42,54.15) .. controls (489.42,45.15) and (500.42,42.15) .. (516.42,57.15) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (403.99,61.33) .. controls (386.98,52.7) and (370.09,45.7) .. (395.57,45.78) .. controls (421.06,45.86) and (421.41,45.7) .. (446.06,45.78) .. controls (470.7,45.86) and (460.11,50.06) .. (441.85,61.33) .. controls (423.58,72.6) and (420.99,69.96) .. (403.99,61.33) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.58,55.21) .. controls (386.74,66.28) and (407.51,70.69) .. (384.2,70.76) .. controls (360.88,70.84) and (344.83,71) .. (325.3,70.76) .. controls (305.77,70.53) and (317.45,66.52) .. (328.45,55.52) .. controls (339.45,44.52) and (356.42,44.15) .. (371.58,55.21) -- cycle ;

\draw (428,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small F}};

\end{tikzpicture}

